Rotationally symmetric plabic graphs and the Lagrangian Grassmannian

We introduce the totally nonnegative Lagrangian Grassmannian $\rm{LG}_{\geq 0}^R (n,2n)$, a new subset of the totally nonnegative Grassmannian consisting of subspaces isotropic with respect to a certain bilinear form $R$. We describe its cell structure and show that each cell admits a representation by a rotationally symmetric (not necessarily reduced) plabic graph. Along the way, we develop new techniques for working with non-reduced plabic graphs.

==> tikz/cell-structure/1-1.tex <==
\begin{tikzpicture}[scale=\posetscale] %1st row %3412
    \circlenodes
        
    \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
    
   \draw[blue, ->, line width=\posetline] (1) to (3);
   \draw[blue, ->, line width=\posetline] (2) to [bend left=0]  (4);
   \draw[blue, ->, line width=\posetline] (3) -- (1);
   \draw[blue, ->, line width=\posetline] (4) to [bend left=0] (2);

   \addtolength\abovecaptionskip{-10pt}
   
\end{tikzpicture}

==> tikz/cell-structure/2-1.tex <==
\begin{tikzpicture}[scale=\posetscale] %2nd row N1 %4312
    
    \circlenodes
    
    \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
    
   \draw[blue, ->, line width=\posetline] (1) to [bend left = 20] (4);
   \draw[blue, ->, line width=\posetline] (2) to [bend left= -20]  (3);
   \draw[blue, ->, line width=\posetline] (3) to [bend left= 0]  (1);
   \draw[blue, ->, line width=\posetline] (4) to [bend left= 0]  (2);
    \end{tikzpicture}

==> tikz/cell-structure/2-2.tex <==
\begin{tikzpicture}[scale=\posetscale] %2nd row N2 %3421
        \circlenodes
        
        \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
        
       \draw[blue, ->, line width=\posetline] (1) to [bend left = 0] (3);
       \draw[blue, ->, line width=\posetline] (2) to [bend left= 0]  (4);
       \draw[blue, ->, line width=\posetline] (3) to [bend left= 20]  (2);
       \draw[blue, ->, line width=\posetline] (4) to [bend left= -20]  (1);
    \end{tikzpicture}

==> tikz/cell-structure/2-3.tex <==
\begin{tikzpicture}[scale=\posetscale] %2nd row N3 %2413
        \circlenodes
        
        \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
        
       \draw[blue, ->, line width=\posetline] (1) to [bend left = -20] (2);
       \draw[blue, ->, line width=\posetline] (2) to [bend left= 0]  (4);
       \draw[blue, ->, line width=\posetline] (3) to [bend left= 0]  (1);
       \draw[blue, ->, line width=\posetline] (4) to [bend left= 20]  (3);
    \end{tikzpicture}

==> tikz/cell-structure/2-4.tex <==
\begin{tikzpicture}[scale=\posetscale] %2nd row N4 %3142
        \circlenodes
        
        \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
        
       \draw[blue, ->, line width=\posetline] (1) to [bend left = 0] (3);
       \draw[blue, ->, line width=\posetline] (2) to [bend left= 20]  (1);
       \draw[blue, ->, line width=\posetline] (3) to [bend left= -20]  (4);
       \draw[blue, ->, line width=\posetline] (4) to [bend left= 0]  (2);
    \end{tikzpicture}

==> tikz/cell-structure/3-1.tex <==
\begin{tikzpicture}[scale=\posetscale] %3nd row N1 %4321
        \circlenodes
        
        \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
        
       \draw[blue, ->, line width=\posetline] (1) to [bend left = 20] (4);
       \draw[blue, ->, line width=\posetline] (2) to [bend left= -20]  (3);
       \draw[blue, ->, line width=\posetline] (3) to [bend left= 20]  (2);
       \draw[blue, ->, line width=\posetline] (4) to [bend left= -20]  (1);
    \end{tikzpicture}

==> tikz/cell-structure/3-2.tex <==
\begin{tikzpicture}[scale=\posetscale] %3rd row N2 %1432
        \circlenodes
        
        \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
        
       \draw[blue, ->, line width=\posetline] (1) to[loop, in = -60, out=-120,looseness=\loosns] (1);
       \draw[blue, ->, line width=\posetline] (2) to (4);
       \draw[blue, ->, line width=\posetline] (3) to[loop, in = 60, out=120,looseness=\loosns] (3);
       \draw[blue, ->, line width=\posetline] (4) to (2);
    \end{tikzpicture}

==> tikz/cell-structure/3-3.tex <==
\begin{tikzpicture}[scale=\posetscale] %3rd row N3 %3214
        \circlenodes
        
        \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
        
       \draw[blue, ->, line width=\posetline] (1) to (3);
       \draw[blue, ->, line width=\posetline] (2) to[loop, in = 150, out=-150,looseness=\loosns]  (2);
       \draw[blue, ->, line width=\posetline] (3) -- (1);
       \draw[blue, ->, line width=\posetline] (4) to[loop, in = 30, out=-30,looseness=\loosns] (4);
    \end{tikzpicture}

==> tikz/cell-structure/3-4.tex <==
\begin{tikzpicture}[scale=\posetscale] %3rd row N4 %1432
        \circlenodes
        
        \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
        
       \draw[blue, ->, line width=\posetline] (1) to[loop, in = -120, out=-60,looseness=\loosns] (1);
       \draw[blue, ->, line width=\posetline] (2) to (4);
       \draw[blue, ->, line width=\posetline] (3) to[loop, in = 120, out=60,looseness=\loosns] (3);
       \draw[blue, ->, line width=\posetline] (4) to (2);
    \end{tikzpicture}

==> tikz/cell-structure/3-5.tex <==
\begin{tikzpicture}[scale=\posetscale] %3rd row N5 %3214
        \circlenodes
        
        \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
        
       \draw[blue, ->, line width=\posetline] (1) to (3);
       \draw[blue, ->, line width=\posetline] (2) to[loop, in = -150, out=150,looseness=\loosns]  (2);
       \draw[blue, ->, line width=\posetline] (3) -- (1);
       \draw[blue, ->, line width=\posetline] (4) to[loop, in = -30, out=30,looseness=\loosns] (4);
    \end{tikzpicture}

==> tikz/cell-structure/3-6.tex <==
\begin{tikzpicture}[scale=\posetscale] %3nd row N6 %2143
        \circlenodes
        
        \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
        
       \draw[blue, ->, line width=\posetline] (1) to [bend left = -20] (2);
       \draw[blue, ->, line width=\posetline] (2) to [bend left= 20]  (1);
       \draw[blue, ->, line width=\posetline] (3) to [bend left= -20]  (4);
       \draw[blue, ->, line width=\posetline] (4) to [bend left= 20]  (3);
    \end{tikzpicture}

==> tikz/cell-structure/4-1.tex <==
\begin{tikzpicture}[scale=\posetscale] %4rd row N1 %1234
        \circlenodes
        
        \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
        
       \draw[blue, ->, line width=\posetline] (1) to[loop, in = -60, out=-120,looseness=\loosns] (1);
       \draw[blue, ->, line width=\posetline] (2) to[loop, in = -150, out=150,looseness=\loosns]  (2);
       \draw[blue, ->, line width=\posetline] (3) to[loop, in = 60, out=120,looseness=\loosns] (3);
       \draw[blue, ->, line width=\posetline] (4) to[loop, in = -30, out=30,looseness=\loosns] (4);
    \end{tikzpicture}

==> tikz/cell-structure/4-2.tex <==
\begin{tikzpicture}[scale=\posetscale] %4rd row N2 %1234
        \circlenodes
        
        \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
        
       \draw[blue, ->, line width=\posetline] (1) to[loop, in = -120, out=-60,looseness=\loosns] (1);
       \draw[blue, ->, line width=\posetline] (2) to[loop, in = -150, out=150,looseness=\loosns]  (2);
       \draw[blue, ->, line width=\posetline] (3) to[loop, in = 120, out=60,looseness=\loosns] (3);
       \draw[blue, ->, line width=\posetline] (4) to[loop, in = -30, out=30,looseness=\loosns] (4);
    \end{tikzpicture}

==> tikz/cell-structure/4-3.tex <==
\begin{tikzpicture}[scale=\posetscale] %4rd row N3 %1234
        \circlenodes
        
        \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
        
       \draw[blue, ->, line width=\posetline] (1) to[loop, in = -120, out=-60,looseness=\loosns] (1);
       \draw[blue, ->, line width=\posetline] (2) to[loop, in = 150, out=-150,looseness=\loosns]  (2);
       \draw[blue, ->, line width=\posetline] (3) to[loop, in = 120, out=60,looseness=\loosns] (3);
       \draw[blue, ->, line width=\posetline] (4) to[loop, in = 30, out=-30,looseness=\loosns] (4);
    \end{tikzpicture}

==> tikz/cell-structure/4-4.tex <==
\begin{tikzpicture}[scale=\posetscale] %4rd row N4 %1234
        \circlenodes
        
        \draw[line width=\posetcircle,opacity=0.3] (0,0) circle (1);
        
       \draw[blue, ->, line width=\posetline] (1) to[loop, in = -60, out=-120,looseness=\loosns] (1);
       \draw[blue, ->, line width=\posetline] (2) to[loop, in = 150, out=-150,looseness=\loosns]  (2);
       \draw[blue, ->, line width=\posetline] (3) to[loop, in = 60, out=120,looseness=\loosns] (3);
       \draw[blue, ->, line width=\posetline] (4) to[loop, in = 30, out=-30,looseness=\loosns] (4);
    \end{tikzpicture}

==> tikz/cell-structure/cell-structure-labeled.tex <==
\begin{minipage}{.85\textwidth}
        \centering
        \input{tikz/cell-structure/cell-structure}
    \end{minipage}
    \begin{minipage}{0.05\textwidth}
        \centering
        \small
        \begin{tikzpicture}
            \node at (0,\levlll) {$\dim = 3$};
            \node at (0,\levll) {$\dim = 2$};
            \node at (0,\levl) {$\dim = 1$};
            \node at (0,0) {$\dim = 0$};
        \end{tikzpicture}

        \normalsize
    \end{minipage}
    \begin{minipage}{0.05\textwidth}
        \hfill
    \end{minipage}

==> tikz/cell-structure/cell-structure.tex <==

%\begin{figure}
    \begin{tikzpicture}
    \tiny
        \node (1A) at (0,\levlll) {\input{tikz/cell-structure/1-1}};
        
        \node (2A) at (-3,\levll) {\input{tikz/cell-structure/2-1}};
        \node (2B) at (-1,\levll) {\input{tikz/cell-structure/2-2}};
        \node (2C) at (1,\levll) {\input{tikz/cell-structure/2-3}};
        \node (2D) at (3,\levll) {\input{tikz/cell-structure/2-4}};

        \node (3A) at (-5,\levl) {\input{tikz/cell-structure/3-1}};
        \node (3B) at (-3,\levl) {\input{tikz/cell-structure/3-2}};
        \node (3C) at (-1,\levl) {\input{tikz/cell-structure/3-3}};
        \node (3D) at (1,\levl) {\input{tikz/cell-structure/3-4}};
        \node (3E) at (3,\levl) {\input{tikz/cell-structure/3-5}};
        \node (3F) at (5,\levl) {\input{tikz/cell-structure/3-6}};

        \node (4A) at (-3,0) {\input{tikz/cell-structure/4-1}};
        \node (4B) at (-1,0) {\input{tikz/cell-structure/4-2}};
        \node (4C) at (1,0) {\input{tikz/cell-structure/4-3}};
        \node (4D) at (3,0) {\input{tikz/cell-structure/4-4}};

        \edge 12AA;
        \edge 12AB;
        \edge 12AC;
        \edge 12AD;

        \edge 23AA;
        \edge 23AC;
        \edge 23AD;
        
        \edge 23BA;
        \edge 23BB;
        \edge 23AE;

        \edge 23CB;
        \edge 23CC;
        \edge 23CF;

        \edge 23DD;
        \edge 23DE;
        \edge 23DF;

        \edge 34AA;
        \edge 34AC;

        \edge 34BA;
        \edge 34BD;

        \edge 34CA;
        \edge 34CB;

        \edge 34DB;
        \edge 34DC;

        \edge 34EC;
        \edge 34ED;

        \edge 34FB;
        \edge 34FD;

        \normalsize
    \end{tikzpicture}
%\end{figure}

    
    


==> tikz/construction-1-odd/c1-1.tex <==
\newcommand{\xx}{2}
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny

    \node [above right] at ({3*cos(60)},{3*sin(60)}) {1};
    \node [below right] at ({3*cos(-60)},{3*sin(-60)}) {2};
    \node [below left] at ({3*cos(-120)},{3*sin(-120)}) {3};
    \node [above left] at ({3*cos(120)},{3*sin(120)}) { 4};

    
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \normalsize

    \symmlineblue{{3*cos(60)}}{{3*sin(60)}}{{\xx*cos(60)}}{{\xx*sin(60)}}{\constructionline};
    \symmlineblue{{3*cos(60)}}{{-3*sin(60)}}{{\xx*cos(60)}}{{-\xx*sin(60)}}{\constructionline};

    \symmwdot{{\xx*cos(60)}}{{\xx*sin(60)}};
    \symmbdot{{\xx*cos(60)}}{{-\xx*sin(60)}};

    \symmbdotsix{1};
    \symmbdotsix{6};
    
\end{tikzpicture}

==> tikz/construction-1-odd/c1-2.tex <==
\newcommand{\xx}{2.3}
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny

    \node [above right] at ({3*cos(60)},{3*sin(60)}) {1};
    \node [below right] at ({3*cos(-60)},{3*sin(-60)}) {2};
    \node [below left] at ({3*cos(-120)},{3*sin(-120)}) {3};
    \node [above left] at ({3*cos(120)},{3*sin(120)}) { 4};

    
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \normalsize

    \symmlineblue{{3*cos(60)}}{{3*sin(60)}}{{3*cos(60)}}{{-3*sin(60)}}{\constructionline};

    \symmbdotsix{1};
    \symmbdotsix{6};
    
\end{tikzpicture}

==> tikz/construction-1-odd/c1-3.tex <==
\newcommand{\xx}{2.3}
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \circlenodessix;
    \normalsize

    \symmlineblue{{3*cos(60)}}{{3*sin(60)}}{{3*cos(60)}}{{-3*sin(60)}}{\constructionline};
    \symmlineblue{\xx}{0}{3}{{0}}{\constructionline};

    \symmbdot{\xx}{0};

    \symmbdotsix{1};
    \symmwdotsix{2};
    \symmwdotsix{3};
    
\end{tikzpicture}

==> tikz/construction-1-odd/c1-4.tex <==
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \circlenodessix;
    \normalsize

    \symmlineblue{{3*cos(60)}}{{3*sin(60)}}{{3*cos(60)}}{{-3*sin(60)}}{\constructionline};
    \symmlineblue{{3*cos(60)}}{0}{3}{{0}}{\constructionline};

    \symmbdot{{-3*cos(60)}}{0};

    \symmbdotsix{1};
    \symmbdotsix{2};
    \symmbdotsix{3};
    
\end{tikzpicture}

==> tikz/construction-1-odd/c1-5.tex <==
\newcommand{\yy}{0.8}
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \circlenodessix;
    \normalsize

    \symmlineblue{{3*cos(60)}}{{3*sin(60)}}{{3*cos(60)}}{{-3*sin(60)}}{\constructionline};
    \symmlineblue{{3*cos(60)}}{\yy}{{-3*cos(60)}}{\yy}{\constructionline};
    \symmlineblue{{3*cos(60)}}{0}{3}{{0}}{\constructionline};

    \symmbdot{{-3*cos(60)}}{0};
    \symmbdot{{3*cos(60)}}{\yy};
    \symmbdot{{3*cos(60)}}{-\yy};

    \symmwdotsix{1};
    \symmbdotsix{2};
    \symmwdotsix{3};
    
\end{tikzpicture}

==> tikz/construction-1-odd/c1-6.tex <==
\newcommand{\yy}{0.8}
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \circlenodessix;
    \normalsize

    \symmlineblue{{3*cos(60)}}{{3*sin(60)}}{{3*cos(60)}}{{-3*sin(60)}}{\constructionline};
    %\draw[line width=\constructionline, blue] ({3*cos(60)},{3*sin(60)}) -- ({3*cos(60)},{-3*sin(60)});
    \symmlineblue{{3*cos(60)}}{\yy}{{-3*cos(60)}}{\yy}{\constructionline};
    \symmlineblue{{3*cos(60)}}{{2*\yy}}{{-3*cos(60)}}{{2*\yy}}{\constructionline};
    \symmlineblue{{3*cos(60)}}{0}{3}{{0}}{\constructionline};

    \symmbdot{{-3*cos(60)}}{0};
    \symmbdot{{3*cos(60)}}{\yy};
    \symmbdot{{3*cos(60)}}{-\yy};
    \symmbdot{{-3*cos(60)}}{{2*\yy}};
    \symmbdot{{-3*cos(60)}}{{-2*\yy}};

    \symmbdotsix{1};
    \symmbdotsix{2};
    \symmbdotsix{3};
    
\end{tikzpicture}

==> tikz/construction-2-even/c2-1.tex <==
\newcommand{\xx}{2}
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny

    \node [above right] at ({3*cos(60)},{3*sin(60)}) {1};
    \node [below right] at ({3*cos(-60)},{3*sin(-60)}) {2};
    \node [below left] at ({3*cos(-120)},{3*sin(-120)}) {3};
    \node [above left] at ({3*cos(120)},{3*sin(120)}) { 4};

    
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \normalsize

    \symmlineblue{{3*cos(60)}}{{3*sin(60)}}{{\xx*cos(60)}}{{\xx*sin(60)}}{\constructionline};
    \symmlineblue{{3*cos(60)}}{{-3*sin(60)}}{{\xx*cos(60)}}{{-\xx*sin(60)}}{\constructionline};

    \symmwdot{{\xx*cos(60)}}{{\xx*sin(60)}};
    \symmbdot{{\xx*cos(60)}}{{-\xx*sin(60)}};

    \symmbdotsix{1};
    \symmbdotsix{6};
    
\end{tikzpicture}

==> tikz/construction-2-even/c2-2.tex <==
\newcommand{\xx}{2.3}
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny

    \node [above right] at ({3*cos(60)},{3*sin(60)}) {1};
    \node [below right] at ({3*cos(-60)},{3*sin(-60)}) {2};
    \node [below left] at ({3*cos(-120)},{3*sin(-120)}) {3};
    \node [above left] at ({3*cos(120)},{3*sin(120)}) { 4};

    
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \normalsize

    \symmlineblue{{3*cos(60)}}{{3*sin(60)}}{{3*cos(60)}}{{-3*sin(60)}}{\constructionline};

    \symmbdotsix{1};
    \symmbdotsix{6};
    
\end{tikzpicture}

==> tikz/construction-2-even/c2-3.tex <==
\newcommand{\xx}{2.3}
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \circlenodessix;
    \normalsize

    \symmlineblue{{3*cos(60)}}{{3*sin(60)}}{{3*cos(60)}}{{-3*sin(60)}}{\constructionline};
    \symmlineblue{3}{0}{\xx}{{0}}{\constructionline};
    
    \symmbdot{\xx}{0}

    \symmbdotsix{1};
    \symmwdotsix{2};
    \symmwdotsix{3};
    
\end{tikzpicture}

==> tikz/construction-2-even/c2-4.tex <==
\newcommand{\xx}{2.3}
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \circlenodessix;
    \normalsize

    \symmlineblue{{3*cos(60)}}{{3*sin(60)}}{{3*cos(60)}}{{-3*sin(60)}}{\constructionline};
    \symmlineblue{1.5}{0}{-1.5}{{0}}{\constructionline};
    \symmlineblue{3}{0}{\xx}{{0}}{\constructionline};

    \symmbdot{{-3*cos(60)}}{0};
    \symmbdot{\xx}{0}

    \symmbdotsix{1};
    \symmwdotsix{2};
    \symmbdotsix{3};
    
\end{tikzpicture}

==> tikz/construction-2-even/c2-5.tex <==
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \circlenodessix;
    \normalsize

    \symmlineblue{{3*cos(60)}}{{3*sin(60)}}{{3*cos(60)}}{{-3*sin(60)}}{\constructionline};
    \symmlineblue{3}{0}{-3}{{0}}{\constructionline};

    \symmbdot{{-3*cos(60)}}{0};

    \symmbdotsix{1};
    \symmbdotsix{2};
    \symmbdotsix{3};
    
\end{tikzpicture}

==> tikz/construction-2-even/c2-6.tex <==
\newcommand{\yy}{1.2}
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \circlenodessix;
    \normalsize

    \symmlineblue{{3*cos(60)}}{{3*sin(60)}}{{3*cos(60)}}{{-3*sin(60)}}{\constructionline};
    %\draw[line width=\constructionline, blue] ({3*cos(60)},{3*sin(60)}) -- ({3*cos(60)},{-3*sin(60)});
    \symmlineblue{{3*cos(60)}}{\yy}{{-3*cos(60)}}{\yy}{\constructionline};
    \symmlineblue{3}{0}{-3}{{0}}{\constructionline};

    \symmbdot{{-3*cos(60)}}{0};
    \symmbdot{{3*cos(60)}}{\yy};
    \symmbdot{{3*cos(60)}}{-\yy};

    \symmwdotsix{1};
    \symmbdotsix{2};
    \symmwdotsix{3};
    
\end{tikzpicture}

==> tikz/construction/construction-1.tex <==
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    
    \wdot{{3*cos(60)}}{{3*sin(60)}}; \bdot{{3*cos(0)}}{{3*sin(0)}}; \bdot{{3*cos(-60)}}{{3*sin(-60)}}; \bdot{{3*cos(-120)}}{{3*sin(-120)}}; \wdot{{3*cos(180)}}{{3*sin(180)}}; \wdot{{3*cos(120)}}{{3*sin(120)}};
    \node [above right] at ({3*cos(60)},{3*sin(60)}) {1};
    \node [right] at ({3*cos(0)},{3*sin(0)}) {2};
    \node [below right] at ({3*cos(-60)},{3*sin(-60)}) {3};
    \node [below left] at ({3*cos(-120)},{3*sin(-120)}) {4};
    \node [left] at ({3*cos(180)},{3*sin(180)}) {5};
    \node [above left] at ({3*cos(120)},{3*sin(120)}) { 6};
    \normalsize
\end{tikzpicture}

==> tikz/construction/construction-2.tex <==
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \draw[line width=\constructionline, blue] ({3*cos(60)},{3*sin(60)}) -- ({1*cos(60)},{1*sin(60)});
    \draw[line width=\constructionline, blue] ({-3*cos(60)},{-3*sin(60)}) --({-1*cos(60)},{-1*sin(60)});
    \draw[line width=1.5*\constructionline, red] ({1*cos(60)},{1*sin(60)})--({-1*cos(60)},{-1*sin(60)});
    
    \wdot{{3*cos(60)}}{{3*sin(60)}}; \bdot{{3*cos(0)}}{{3*sin(0)}}; \bdot{{3*cos(-60)}}{{3*sin(-60)}}; \bdot{{3*cos(-120)}}{{3*sin(-120)}}; \wdot{{3*cos(180)}}{{3*sin(180)}}; \wdot{{3*cos(120)}}{{3*sin(120)}};
    \bdot{{cos(60)}}{{sin(60)}};\wdot{{-cos(60)}}{{-sin(60)}}; 
    \node [above right] at ({3*cos(60)},{3*sin(60)}) {1};
    \node [right] at ({3*cos(0)},{3*sin(0)}) {2};
    \node [below right] at ({3*cos(-60)},{3*sin(-60)}) {3};
    \node [below left] at ({3*cos(-120)},{3*sin(-120)}) {4};
    \node [left] at ({3*cos(180)},{3*sin(180)}) {5};
    \node [above left] at ({3*cos(120)},{3*sin(120)}) { 6};
    \normalsize
\end{tikzpicture}

==> tikz/construction/construction-3.5.tex <==
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \draw[line width=\constructionline, blue] ({3*cos(60)},{3*sin(60)}) -- ({2*cos(60)},{2*sin(60)})--(0,.7)--(-1.1,-.3);
    \draw[line width=\constructionline, blue] ({-3*cos(60)},{-3*sin(60)}) -- ({-2*cos(60)},{-2*sin(60)})--(0,-.7)--(1.1,.3);
    \draw[line width=\constructionline, blue] (0,.7)--(0,-.7);
    \draw[line width=\constructionline, blue] (1.1,.3) --({3*cos(-60)},{3*sin(-60)});
    \draw[line width=\constructionline, blue] (-1.1,-.3) -- ({-3*cos(-60)},{-3*sin(-60)});
    
    \bdot{{3*cos(60)}}{{3*sin(60)}}; \bdot{{3*cos(0)}}{{3*sin(0)}}; \wdot{{3*cos(-60)}}{{3*sin(-60)}}; \wdot{{3*cos(-120)}}{{3*sin(-120)}}; \wdot{{3*cos(180)}}{{3*sin(180)}}; \bdot{{3*cos(120)}}{{3*sin(120)}};\wdot{{2*cos(60)}}{{2*sin(60)}};\bdot{0}{.7}; \wdot{-1.1}{-.3};\bdot{{2*cos(-120)}}{{2*sin(-120)}};\wdot{0}{-.7}; \bdot{1.1}{.3};
    \node [above right] at ({3*cos(60)},{3*sin(60)}) {1};
    \node [right] at ({3*cos(0)},{3*sin(0)}) {2};
    \node [below right] at ({3*cos(-60)},{3*sin(-60)}) {3};
    \node [below left] at ({3*cos(-120)},{3*sin(-120)}) {4};
    \node [left] at ({3*cos(180)},{3*sin(180)}) {5};
    \node [above left] at ({3*cos(120)},{3*sin(120)}) { 6};
    \normalsize
\end{tikzpicture}

==> tikz/construction/construction-3.tex <==
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \draw[line width=\constructionline, blue] ({3*cos(60)},{3*sin(60)}) -- (0,.7);
    \draw[line width=\constructionline, blue] ({-3*cos(60)},{-3*sin(60)}) --(0,-.7);
    \draw[line width=\constructionline, blue] (0,.7)--(0,-.7);
    \draw[line width=1.5*\constructionline, red] (0,-.7)--({3*cos(-60)},{3*sin(-60)});
    \draw[line width=1.5*\constructionline, red] (0,.7)-- ({-3*cos(-60)},{-3*sin(-60)});
    
    \wdot{{3*cos(60)}}{{3*sin(60)}}; \bdot{{3*cos(0)}}{{3*sin(0)}}; \bdot{{3*cos(-60)}}{{3*sin(-60)}}; \bdot{{3*cos(-120)}}{{3*sin(-120)}}; \wdot{{3*cos(180)}}{{3*sin(180)}}; \wdot{{3*cos(120)}}{{3*sin(120)}};
    \bdot{0}{.7};\wdot{0}{-.7}; 
    \node [above right] at ({3*cos(60)},{3*sin(60)}) {1};
    \node [right] at ({3*cos(0)},{3*sin(0)}) {2};
    \node [below right] at ({3*cos(-60)},{3*sin(-60)}) {3};
    \node [below left] at ({3*cos(-120)},{3*sin(-120)}) {4};
    \node [left] at ({3*cos(180)},{3*sin(180)}) {5};
    \node [above left] at ({3*cos(120)},{3*sin(120)}) { 6};
    \normalsize
\end{tikzpicture}

==> tikz/construction/construction-4.tex <==
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \draw[line width=\constructionline, blue] ({3*cos(60)},{3*sin(60)}) -- ({2*cos(60)},{2*sin(60)})--(0,.7)--(-1.1,-.3);
    \draw[line width=1.5*\constructionline, red](-1.1,-.3)--({-2*cos(60)},{-2*sin(60)});
    \draw[line width=\constructionline, blue] ({-3*cos(60)},{-3*sin(60)}) -- ({-2*cos(60)},{-2*sin(60)})--(0,-.7)--(1.1,.3);
    \draw[line width=1.5*\constructionline, red](1.1,.3)--({2*cos(60)},{2*sin(60)});
    \draw[line width=\constructionline, blue] (0,.7)--(0,-.7);
    \draw[line width=\constructionline, blue] (1.1,.3) --({3*cos(-60)},{3*sin(-60)});
    \draw[line width=\constructionline, blue] (-1.1,-.3) -- ({-3*cos(-60)},{-3*sin(-60)});
    
    \bdot{{3*cos(60)}}{{3*sin(60)}}; \bdot{{3*cos(0)}}{{3*sin(0)}}; \wdot{{3*cos(-60)}}{{3*sin(-60)}}; \wdot{{3*cos(-120)}}{{3*sin(-120)}}; \wdot{{3*cos(180)}}{{3*sin(180)}}; \bdot{{3*cos(120)}}{{3*sin(120)}};\wdot{{2*cos(60)}}{{2*sin(60)}};\bdot{0}{.7}; \wdot{-1.1}{-.3};\bdot{{2*cos(-120)}}{{2*sin(-120)}};\wdot{0}{-.7}; \bdot{1.1}{.3};
    \node [above right] at ({3*cos(60)},{3*sin(60)}) {1};
    \node [right] at ({3*cos(0)},{3*sin(0)}) {2};
    \node [below right] at ({3*cos(-60)},{3*sin(-60)}) {3};
    \node [below left] at ({3*cos(-120)},{3*sin(-120)}) {4};
    \node [left] at ({3*cos(180)},{3*sin(180)}) {5};
    \node [above left] at ({3*cos(120)},{3*sin(120)}) { 6};
    \normalsize
\end{tikzpicture}

==> tikz/construction/construction-5.tex <==
\begin{tikzpicture}[scale = \constructionscale,baseline={(0,0)}]
    \tiny
    \draw[line width=\constructioncircle,opacity = 0.3] (0,0) circle (3);
    \draw[line width=\constructionline, blue] ({3*cos(60)},{3*sin(60)}) -- ({2*cos(60)},{2*sin(60)})--(0,.7)--(-1.1,-.3);
    \draw[line width=\constructionline, blue](-1.1,-.3)--({-2*cos(60)},{-2*sin(60)});
    \draw[line width=\constructionline, blue] ({-3*cos(60)},{-3*sin(60)}) -- ({-2*cos(60)},{-2*sin(60)})--(0,-.7)--(1.1,.3);
    \draw[line width=\constructionline, blue](1.1,.3)--({2*cos(60)},{2*sin(60)});
    \draw[line width=\constructionline, blue] (0,.7)--(0,-.7);
    \draw[line width=\constructionline, blue] (1.1,.3) --({2*cos(-30)},{2*sin(-30)});
    \draw[line width=\constructionline, blue] (-1.1,-.3) -- ({-2*cos(-30)},{-2*sin(-30)});
    \draw[line width=1.5*\constructionline, red] ({3*cos(0)},{3*sin(0)}) -- ({2*cos(-30)},{2*sin(-30)});
    \draw[line width=\constructionline, blue]({2*cos(-30)},{2*sin(-30)})-- ({3*cos(-60)},{3*sin(-60)});
    \draw[line width=1.5*\constructionline, red] ({-3*cos(0)},{-3*sin(0)}) -- ({-2*cos(-30)},{-2*sin(-30)});
    \draw[line width=\constructionline, blue]({-2*cos(-30)},{-2*sin(-30)})-- ({-3*cos(-60)},{-3*sin(-60)});
    
    \bdot{{3*cos(60)}}{{3*sin(60)}}; \bdot{{3*cos(0)}}{{3*sin(0)}}; \bdot{{3*cos(-60)}}{{3*sin(-60)}}; \wdot{{3*cos(-120)}}{{3*sin(-120)}}; \wdot{{3*cos(180)}}{{3*sin(180)}}; \wdot{{3*cos(120)}}{{3*sin(120)}};\wdot{{2*cos(60)}}{{2*sin(60)}};\bdot{0}{.7}; \wdot{-1.1}{-.3};\bdot{{2*cos(-120)}}{{2*sin(-120)}};\wdot{{2*cos(-30)}}{{2*sin(-30)}};\bdot{{-2*cos(-30)}}{{-2*sin(-30)}};\wdot{0}{-.7}; \bdot{1.1}{.3};
    \node [above right] at ({3*cos(60)},{3*sin(60)}) {1};
    \node [right] at ({3*cos(0)},{3*sin(0)}) {2};
    \node [below right] at ({3*cos(-60)},{3*sin(-60)}) {3};
    \node [below left] at ({3*cos(-120)},{3*sin(-120)}) {4};
    \node [left] at ({3*cos(180)},{3*sin(180)}) {5};
    \node [above left] at ({3*cos(120)},{3*sin(120)}) { 6};
    \normalsize
\end{tikzpicture}

==> tikz/local-moves.tex <==
\newcommand{\movesline}{1}
\newcommand{\movesscale}{0.6}
\begin{tabular}{ccccccc}
   {    \begin{tikzpicture}[scale = 0.4,baseline={(0,0)}]
        \draw[line width=\movesline, blue] (2,2) -- (0.85, 0.85);
        \draw[line width=\movesline, blue] (2,-2) -- (0.85, -0.85);
        \draw[line width=\movesline, blue] (-2,2) -- (-0.85, 0.85);
        \draw[line width=\movesline, blue] (-2,-2) -- (-0.85, -0.85);
        \draw[line width=\movesline, blue] (0.85,-0.85) -- (-0.85, -0.85);
        \draw[line width=\movesline, blue] (0.85,0.85) -- (0.85, -0.85);
        \draw[line width=\movesline, blue] (0.85,0.85) -- (-0.85, 0.85);
        \draw[line width=\movesline, blue] (-0.85,0.85) -- (-0.85, -0.85);
        \bdot{0.85}{0.85}; \wdot{-0.85}{0.85}; \wdot{0.85}{-0.85}; \bdot{-0.85}{-0.85};
        \bdot{{(0.85 + 2)/2}}{{-(0.85 + 2)/2}};\bdot{{-(0.85 + 2)/2}}{{(0.85 + 2)/2}};
%        &
    \end{tikzpicture}}  & $\longleftrightarrow$ & {        \begin{tikzpicture}[scale = 0.4,baseline={(0,0)}]
        \draw[line width=\movesline, blue] (2,2) -- (0.85, 0.85);
        \draw[line width=\movesline, blue] (2,-2) -- (0.85, -0.85);
        \draw[line width=\movesline, blue] (-2,2) -- (-0.85, 0.85);
        \draw[line width=\movesline, blue] (-2,-2) -- (-0.85, -0.85);
        \draw[line width=\movesline, blue] (0.85,-0.85) -- (-0.85, -0.85);
        \draw[line width=\movesline, blue] (0.85,0.85) -- (0.85, -0.85);
        \draw[line width=\movesline, blue] (0.85,0.85) -- (-0.85, 0.85);
        \draw[line width=\movesline, blue] (-0.85,0.85) -- (-0.85, -0.85);
        \wdot{0.85}{0.85}; \bdot{-0.85}{0.85}; \bdot{0.85}{-0.85}; \wdot{-0.85}{-0.85};
        \bdot{{(0.85 + 2)/2}}{{(0.85 + 2)/2}};\bdot{{-(0.85 + 2)/2}}{{-(0.85 + 2)/2}};
    \end{tikzpicture}} 
     & {\hspace{7ex}} & {    \begin{tikzpicture}[scale= 0.4,baseline={(0,0)}]
        \draw[line width=\movesline, blue] (-3,1) -- (-1,0);
        \draw[line width=\movesline, blue] (-3,-1) -- (-1,0);
        \draw[line width=\movesline, blue] (-1,0) -- (1,0);
        \draw[line width=\movesline, blue] (3,1) -- (1,0);
        \draw[line width=\movesline, blue] (3,-1) -- (1,0);
        \draw[line width=\movesline, blue] (3,0) -- (1,0);
        \bdot{-1}{0}; \wdot{0}{0}; \bdot{1}{0};
    \end{tikzpicture}}
    &$\longleftrightarrow$ & {    \begin{tikzpicture}[scale= 0.4,baseline={(0,0)}]
        \draw[line width=\movesline, blue] (-2,1) -- (0,0);
        \draw[line width=\movesline, blue] (-2,-1) -- (0,0);
        \draw[line width=\movesline, blue] (2,1) -- (0,0);
        \draw[line width=\movesline, blue] (2,-1) -- (0,0);
        \draw[line width=\movesline, blue] (2,0) -- (0,0);\bdot{0}{0};
    \end{tikzpicture}}
\end{tabular}

==> tikz/permutation.tex <==

\newcommand{\midpoint}[4]{(0.5*(#1 + #3), 0.5*(#2 + #4))}
\newcommand{\midpointx}[4]{0.5*(#1 + #3)}
\newcommand{\midpointy}[4]{0.5*(#2 + #4)}
\newcommand{\bpointx}[1]{3*cos(60*(2-#1))}
\newcommand{\bpointy}[1]{3*sin(60*(2-#1))}
\newcommand{\bpoint}[1]{%
  ({\bpointx{#1}}, {\bpointy{#1}})
}

\newcommand{\bdott}[1]{
\draw[line width=0.3 mm,blue] [black, fill = black] #1 circle [radius = 0.1];
}
\newcommand{\wdott}[1]{
\draw[line width=0.3 mm,blue] [black, fill = white] #1 circle [radius = 0.1];
}

\newcommand{\ep}{0.1}


\begin{tikzpicture}[scale = 0.4, inner sep=0pt, outer sep=0pt]
    \tiny
    \node [inner sep=2pt, outer sep=2pt, above right] at \bpoint{1} {1};
    \node [inner sep=2pt, outer sep=2pt, right] at \bpoint{2} {2};
    \node [inner sep=2pt, outer sep=2pt, below right] at \bpoint{3} {3};
    \node [inner sep=2pt, outer sep=2pt, below left] at \bpoint{4} {4};
    \node [inner sep=2pt, outer sep=2pt, left] at \bpoint{5} {5};
    \node [inner sep=2pt, outer sep=2pt, above left] at \bpoint{6} { 6};
    
    \node (1) at \bpoint{1} {};
    \node (2) at \bpoint{2} {};
    \node (3) at \bpoint{3} {};
    \node (4) at \bpoint{4} {};
    \node (5) at \bpoint{5} {};
    \node (6) at \bpoint{6} {};

    \node (11) at ({2*cos(60)},{2*sin(60)}) {};
    \node (56) at ({-2*cos(-30)},{-2*sin(-30)}) {};
    \node (44) at ({-2*cos(60)},{-2*sin(60)}) {};
    \node (2323) at (.8,-.5) {};
    \node (23) at ({2*cos(-30)},{2*sin(-30)}) {};

    \node[inner sep=-0.5pt, outer sep=-0.5pt] (1-11) at ({2.5*cos(60)},{2.5*sin(60)}) {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (2-23) at ($ (2) !0.5! (23) $) {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (3-23) at ($ (3) !0.5! (23) $) {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (4-44) at ($ (4) !0.5! (44) $) {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (5-56) at ($ (5) !0.5! (56) $) {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (6-56) at ($ (6) !0.5! (56) $) {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (11-2323) at ($ (11) !0.5! (2323) $) {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (23-2323) at ($ (23) !0.5! (2323) $) {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (44-2323) at ($ (44) !0.5! (2323) $) {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (44-56) at ($ (44) !0.5! (56) $) {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (56-11) at ($ (11) !0.5! (56) $) {};

    
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (1r) at \bpoint{1 + \ep} {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (2r) at \bpoint{2 + \ep} {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (3r) at \bpoint{3 + \ep} {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (4r) at \bpoint{4 + \ep} {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (5r) at \bpoint{5 + \ep} {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (6r) at \bpoint{6 + \ep} {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (7r) at \bpoint{7 + \ep} {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (1l) at \bpoint{1 - \ep} {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (2l) at \bpoint{2 - \ep} {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (3l) at \bpoint{3 - \ep} {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (4l) at \bpoint{4 - \ep} {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (5l) at \bpoint{5 - \ep} {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (6l) at \bpoint{6 - \ep} {};
    \node[inner sep=-0.5pt, outer sep=-0.5pt] (7l) at \bpoint{7 - \ep} {};
    
    
    
    \draw[line width=\graphcircle,opacity=0.3] (0,0) circle (3);
    
    \draw[line width=\graphline, blue] (1) -- (11)--(56)--(44);
    \draw[line width=\graphline, blue] (4) -- (44)--(2323)--(11);
    \draw[line width=\graphline, blue] (2323) -- (23);
    \draw[line width=\graphline, blue] (2) -- (23) -- (3);
    \draw[line width=\graphline, blue] (5) --(56) -- (6); 
    \bdott{(1)};
    \bdott{(2)};
    \bdott{(3)};
    \bdott{(4)};
    \wdott{(5)};
    \wdott{(6)};
    \wdott{(23)};
    \bdott{(2323)};
    \wdott{(44)};
    \bdott{(56)};
    \wdott{(11)};

    \draw [line width=\graphline, red, ->]
    (1r) to [out=-100, in=120] (1-11)
    to [out=-60, in=40] (11-2323)
    to [out=-140, in=60] (44-2323)
    to [out=-120, in=30] (4-44) 
    to [out=-150, in=50] (4l); 

    \draw [line width=\graphline, cyan, ->]
    (2r) to [out=220, in=70] (2-23)
    to [out=-110, in=40] (3-23)
    to [out=-140, in=60] (3l);

    \draw [line width=\graphline, orange, ->]
    (3r) to [out=90, in=-30] (3-23)
    to [out=150, in=-70] (23-2323)
    to [out=110, in=-60] (11-2323)
    to [out=120, in=-40] (56-11)
    to [out=140, in=-60] (6-56)
    to [out=120, in=-80] (6r);

    \draw [line width=\graphline, gray, ->]
    (4r) to [out=80, in=-40] (4-44)
    to [out=140, in=-110] (44-56)
    to [out=70, in=-100] (56-11)
    to [out=80, in=-150] (1-11)
    to [out=30, in=-130] (1l);

    \draw [line width=\graphline, green!50!black, ->]
    (5l) to [out=30, in=140] (5-56)
    to [out=-40, in= 120] (44-56)
    to [out=-60, in=130] (44-2323)
    to [out=-50, in=-130] (23-2323)
    to [out=50, in=-160] (2-23)
    to [out=20, in=-150] (2l);

    \draw [line width=\graphline, brown, ->]
    (6l) to [out=80, in=40] (6-56)
    to [out=-140, in=70] (5-56)
    to [out=-110, in=50] (5r);

    
    %\draw [cyan,line width=\graphcircle] plot [smooth, tension=2] coordinates { (1r) (1-11) (11-2323) (44-2323) (4-44)};

    
%    \coordinate (A) at (\midpoint{3}{0}{0}{3});
%    \bdott{(\midpointx{3}{0}{0}{3}, \midpointy{3}{0}{0}{3})};



    

    
    
    \normalsize
\end{tikzpicture}

==> tikz/tsym-moves/center-m2-move.tex <==
\newcommand{\movesline}{1}
\newcommand{\movesscale}{0.6}
\newcommand{\lo}{1.6}
\newcommand{\dd}{1}
\begin{tabular}{ccc}
   {    \begin{tikzpicture}[scale = 0.4,baseline={(0,0)}]
        \draw[line width=\movesline, blue] (2.2*\lo, 0) -- (-2.2*\lo, 0);
        \draw[line width=\movesline, blue] (1.5*\lo, 0) -- (2.2*\lo, 0.8);
        \draw[line width=\movesline, blue] (1.5*\lo, 0) -- (2.2*\lo, -0.8);
        \draw[line width=\movesline, blue] (-1.5*\lo, 0) -- (-2.2*\lo, 0.8);
        \draw[line width=\movesline, blue] (-1.5*\lo, 0) -- (-2.2*\lo, -0.8);
        \bdot{0.6*\lo}{0}; \wdot{1.5*\lo}{0}; \wdot{-0.6*\lo}{0}; \bdot{-1.5*\lo}{0}; 
        \cntr;
%        &
    \end{tikzpicture}}  & $\longleftrightarrow$ & {       
    \begin{tikzpicture}[scale = 0.4,baseline={(0,0)}]
        \draw[line width=\movesline, blue] (1.8*\lo, 0) -- (-1.8*\lo, 0);
        \draw[line width=\movesline, blue] (1.1*\lo, 0) -- (1.8*\lo, 0.8);
        \draw[line width=\movesline, blue] (1.1*\lo, 0) -- (1.8*\lo, -0.8);
        \draw[line width=\movesline, blue] (-1.1*\lo, 0) -- (-1.8*\lo, 0.8);
        \draw[line width=\movesline, blue] (-1.1*\lo, 0) -- (-1.8*\lo, -0.8);
        \wdot{1.1*\lo}{0}; \bdot{-1.1*\lo}{0};
        \cntr;
%        &
    \end{tikzpicture}
    } 
\end{tabular}

==> tikz/tsym-moves/double-square-move.tex <==
\newcommand{\movesline}{1}
\newcommand{\movesscale}{0.6}
\newcommand{\lo}{1.6}
\newcommand{\sh}{1}
\newcommand{\dd}{1}
\begin{tabular}{ccccccc}
   {    \begin{tikzpicture}[scale = 0.4,baseline={(0,0)}]
        \draw[line width=\movesline, blue] (\sh, \lo) -- (\sh, -\lo);
        \draw[line width=\movesline, blue] (\sh, \lo) -- (-\sh, \lo);
        \draw[line width=\movesline, blue] (-\sh,-\lo) -- (-\sh, \lo);
        \draw[line width=\movesline, blue] (-\sh, -\lo) -- (\sh, -\lo);
        \draw[line width=\movesline, blue] (-\sh, 0) -- (\sh, 0);
        \draw[line width=\movesline, blue] (\sh, \lo) -- (\sh + \dd, \lo + \dd);
        \draw[line width=\movesline, blue] (-\sh, \lo) -- (-\sh - \dd, \lo + \dd);
        \draw[line width=\movesline, blue] (\sh, -\lo) -- (\sh + \dd,-\lo - \dd);
        \draw[line width=\movesline, blue] (-\sh, -\lo) -- (-\sh - \dd,-\lo - \dd);
        
        \bdot{\sh}{\lo}; \bdot{\sh}{-\lo}, \wdot{-\sh}{\lo}; \wdot{-\sh}{-\lo}; \wdot{\sh}{0}; \bdot{-\sh}{0};

        \bdot{-\sh -0.5*\dd}{\lo + 0.5*\dd};
        \bdot{-\sh -0.5*\dd}{-\lo - 0.5*\dd};
        \cntr;
%        &
    \end{tikzpicture}}  & $\longleftrightarrow$ & {        \begin{tikzpicture}[scale = 0.4,baseline={(0,0)}]
        \draw[line width=\movesline, blue] (\sh, \lo) -- (\sh, -\lo);
        \draw[line width=\movesline, blue] (\sh, \lo) -- (-\sh, \lo);
        \draw[line width=\movesline, blue] (-\sh,-\lo) -- (-\sh, \lo);
        \draw[line width=\movesline, blue] (-\sh, -\lo) -- (\sh, -\lo);
        \draw[line width=\movesline, blue] (-\sh, 0) -- (\sh, 0);
        \draw[line width=\movesline, blue] (\sh, \lo) -- (\sh + \dd, \lo + \dd);
        \draw[line width=\movesline, blue] (-\sh, \lo) -- (-\sh - \dd, \lo + \dd);
        \draw[line width=\movesline, blue] (\sh, -\lo) -- (\sh + \dd,-\lo - \dd);
        \draw[line width=\movesline, blue] (-\sh, -\lo) -- (-\sh - \dd,-\lo - \dd);
        
        \wdot{\sh}{\lo}; \wdot{\sh}{-\lo}, \bdot{-\sh}{\lo}; \bdot{-\sh}{-\lo}; \bdot{\sh}{0}; \wdot{-\sh}{0};

        \bdot{\sh +0.5*\dd}{\lo + 0.5*\dd};
        \bdot{\sh +0.5*\dd}{-\lo - 0.5*\dd};
        \cntr;
    \end{tikzpicture}} & $\longleftrightarrow$ & {        \begin{tikzpicture}[scale = 0.4,baseline={(0,0)}]
        \draw[line width=\movesline, blue] (\lo,\sh) -- (-\lo, \sh);
        \draw[line width=\movesline, blue] (\lo,\sh) -- (\lo,-\sh);
        \draw[line width=\movesline, blue] (-\lo,-\sh) -- (\lo,-\sh);
        \draw[line width=\movesline, blue] (-\lo, -\sh) -- (-\lo, \sh);
        \draw[line width=\movesline, blue] (0, -\sh) -- (0,\sh);
        \draw[line width=\movesline, blue] (\lo,\sh) -- (\lo + \dd, \sh + \dd);
        \draw[line width=\movesline, blue] (\lo,-\sh) -- (\lo + \dd, -\sh - \dd);
        \draw[line width=\movesline, blue] (-\lo, \sh) -- (-\lo - \dd, \sh + \dd);
        \draw[line width=\movesline, blue] ( -\lo,-\sh) -- (-\lo - \dd, -\sh - \dd);
        
        \wdot{\lo}{\sh}; \wdot{-\lo}{\sh}, \bdot{\lo}{-\sh}; \bdot{-\lo}{-\sh}; \bdot{0}{\sh}; \wdot{0}{-\sh};

        \bdot{\lo + 0.5*\dd}{\sh +0.5*\dd};
        \bdot{-\lo - 0.5*\dd}{\sh +0.5*\dd};
        \cntr;
    \end{tikzpicture}}  & $\longleftrightarrow$ & {        \begin{tikzpicture}[scale = 0.4,baseline={(0,0)}]
        \draw[line width=\movesline, blue] (\lo,\sh) -- (-\lo, \sh);
        \draw[line width=\movesline, blue] (\lo,\sh) -- (\lo,-\sh);
        \draw[line width=\movesline, blue] (-\lo,-\sh) -- (\lo,-\sh);
        \draw[line width=\movesline, blue] (-\lo, -\sh) -- (-\lo, \sh);
        \draw[line width=\movesline, blue] (0, -\sh) -- (0,\sh);
        \draw[line width=\movesline, blue] (\lo,\sh) -- (\lo + \dd, \sh + \dd);
        \draw[line width=\movesline, blue] (\lo,-\sh) -- (\lo + \dd, -\sh - \dd);
        \draw[line width=\movesline, blue] (-\lo, \sh) -- (-\lo - \dd, \sh + \dd);
        \draw[line width=\movesline, blue] ( -\lo,-\sh) -- (-\lo - \dd, -\sh - \dd);
        
        \bdot{\lo}{\sh}; \bdot{-\lo}{\sh}, \wdot{\lo}{-\sh}; \wdot{-\lo}{-\sh}; \wdot{0}{\sh}; \bdot{0}{-\sh};

        \bdot{\lo + 0.5*\dd}{-\sh -0.5*\dd};
        \bdot{-\lo - 0.5*\dd}{-\sh -0.5*\dd};
        \cntr;
    \end{tikzpicture}}
\end{tabular}
